Devon: Deformable Volume Network for Learning Optical Flow

State-of-the-art neural network models estimate large displacement optical flow in multi-resolution and use warping to propagate the estimation between two resolutions. Despite their impressive results, it is known that there are two problems with the approach. First, the multi-resolution estimation of optical flow fails in situations where small objects move fast. Second, warping creates artifacts when occlusion or dis-occlusion happens. In this paper, we propose a new neural network module, Deformable Cost Volume, which alleviates the two problems. Based on this module, we designed the Deformable Volume Network (Devon) which can estimate multi-scale optical flow in a single high resolution. Experiments show Devon is more suitable in handling small objects moving fast and achieves comparable results to the state-of-the-art methods in public benchmarks.

==> img/R.tex <==
\begin{tikzpicture}[auto,node distance=0.4cm,thick]		
\node [module] (dcv1)  at (-3.4,0) 
{\scriptsize{$C_1$, $k_1$, $r_1$}};
\node [module] (dcv2) at (-1.7,0) 
{\scriptsize{$C_2$, $k_2$, $r_2$}}; 	
\node [module] (dcv3)  at (0,0) 
{\scriptsize{$C_3$, $k_3$, $r_3$}}; 	
\node [module] (dcv4)  at (1.7,0) 
{\scriptsize{$C_4$, $k_4$, $r_4$}};
\node [module] (dcv5)  at (3.4,0) 
{\scriptsize{$C_5$, $k_5$, $r_5$}}; 
\node [module,below=of dcv3] (concat)  
{\scriptsize{Concat}}; 	
\node [module,below=of concat] (norm)  
{\scriptsize{Norm}}; 		

\node[] (flow) at (-2,1)  {\scriptsize{Image Features 1}};    	
\node[] (input1) at (0,1)  {\scriptsize{Flow}};	    
\node[] (input2) at (2,1)  {\scriptsize{Image Features 2}};	       	

\node[below=of norm] (output) {\scriptsize{Relation Features}};	  

\draw[-latex] (input1.south) -- (dcv1.north);
\draw[-latex] (input1.south) -- (dcv2.north);
\draw[-latex] (input1.south) -- (dcv3.north);
\draw[-latex] (input1.south) -- (dcv4.north);
\draw[-latex] (input1.south) -- (dcv5.north);
\draw[-latex] (input2.south) -- (dcv1.north);
\draw[-latex] (input2.south) -- (dcv2.north);
\draw[-latex] (input2.south) -- (dcv3.north);
\draw[-latex] (input2.south) -- (dcv4.north);
\draw[-latex] (input2.south) -- (dcv5.north);
\draw[-latex] (flow.south) -- (dcv1.north);
\draw[-latex] (flow.south) -- (dcv2.north);
\draw[-latex] (flow.south) -- (dcv3.north);
\draw[-latex] (flow.south) -- (dcv4.north);
\draw[-latex] (flow.south) -- (dcv5.north);
\draw[-latex] (dcv1.south) -- (concat.north);					        
\draw[-latex] (dcv2.south) -- (concat.north);
\draw[-latex] (dcv3.south) -- (concat.north);
\draw[-latex] (dcv4.south) -- (concat.north);		
\draw[-latex] (dcv5.south) -- (concat.north);		
\draw[-latex] (concat.south) --(norm.north);	
\draw[-latex] (norm.south) --(output.north);				
\end{tikzpicture}

==> img/dcv.tex <==
	\begin{tikzpicture}[]
	\draw[step=0.2,gray!20,thin] (0,0) grid (2.4,2.4);
	\draw[step=0.2,gray!20,thin] (3,0) grid (5.4,2.4);
    \node[align=center] at (1.2,-0.3) {${f}_I$};
    \node[align=center] at (4.2,-0.3) {${f}_J$};		
	
	\draw[-,thick] (0,0) -- (0,2.4);
	\draw[-,thick] (0,0) -- (2.4,0);
	\draw[-,thick] (2.4,0) -- (2.4,2.4);
	\draw[-,thick] (0,2.4) -- (2.4,2.4);
	
	\draw[-,thick] (3,0) -- (3,2.4);
	\draw[-,thick] (3,0) -- (5.4,0);
	\draw[-,thick] (5.4,0) -- (5.4,2.4);
	\draw[-,thick] (3,2.4) -- (5.4,2.4);
	
	
	\filldraw[fill=blue!40!white, draw=black] (0.6,1.6) rectangle (0.8,1.4);	
		
	\filldraw[fill=blue!40!white, draw=black] 
	(3.8,1.2) rectangle (4.0,1.4);
	\filldraw[fill=blue!40!white, draw=black] 
	(4.2,1.2) rectangle (4.4,1.4);
	\filldraw[fill=blue!40!white, draw=black] 
	(4.6,1.2) rectangle (4.8,1.4);
	\filldraw[fill=blue!40!white, draw=black] 
	(3.8,1.6) rectangle (4.0,1.8);
	\filldraw[fill=blue!40!white, draw=black] 
	(4.2,1.6) rectangle (4.4,1.8);
	\filldraw[fill=blue!40!white, draw=black] 
	(4.6,1.6) rectangle (4.8,1.8);
	\filldraw[fill=blue!40!white, draw=black] 
	(3.8,2.0) rectangle (4.0,2.2);
	\filldraw[fill=blue!40!white, draw=black] 
	(4.2,2.0) rectangle (4.4,2.2);
	\filldraw[fill=blue!40!white, draw=black] 
	(4.6,2.0) rectangle (4.8,2.2);				
	
	\filldraw[fill=green!40!white] (1.4,0.8) rectangle (1.6,1.0);		
	\filldraw[fill=green!40!white] 
	(3.4,1.0) rectangle (3.6,1.2);
	\filldraw[fill=green!40!white] 
	(3.8,1.0) rectangle (4.0,1.2);
	\filldraw[fill=green!40!white] 
	(4.2,1.0) rectangle (4.4,1.2);
	\filldraw[fill=green!40!white] 
	(3.4,0.6) rectangle (3.6,0.8);
	\filldraw[fill=green!40!white] 
	(3.8,0.6) rectangle (4.0,0.8);
	\filldraw[fill=green!40!white] 
	(4.2,0.6) rectangle (4.4,0.8);
	\filldraw[fill=green!40!white] 
	(3.4,0.2) rectangle (3.6,0.4);
	\filldraw[fill=green!40!white] 
	(3.8,0.2) rectangle (4.0,0.4);
	\filldraw[fill=green!40!white] 
	(4.2,0.2) rectangle (4.4,0.4);
	

	\draw[-latex,thick] (0.7,1.5) -- (1.3,1.7);		
	\draw[-latex,thick] (3.7,1.5) -- (4.3,1.7);				
	
	\draw[-latex,thick] (1.5,0.9) -- (0.9,0.7);		
	\draw[-latex,thick] (4.5,0.9) -- (3.9,0.7);
	
	\end{tikzpicture}

==> img/devon_archi.tex <==
	\begin{tikzpicture}[auto,node distance=0.5cm,thick]
	
	\node [auto,align=center,thick,draw,fill=green!20,minimum width=1cm,minimum height=0.75cm] at (0,0)(I)  {\scriptsize{$J$}}; 
	
	\node [auto,align=center,thick,draw,fill=green!20,minimum width=1cm,minimum height=0.75cm,,left=of I] (J) {\scriptsize{$I$}}; 	
	
	\node [module,below=of I] (f_I) 
	{\scriptsize{$f$}}; 		
	\node [module,below=of J] (f_J) 
	{\scriptsize{$f$}}; 
	
	\node [module,draw,right=of f_I,yshift=-0.75cm] (R1)  {\scriptsize{$R_1$}};
	\node [module,draw,right=of R1,xshift=0.5cm] (g1){\scriptsize{$g_1$}};
	
	\node [module,draw,below=of R1,yshift=-0.5cm] (R2)  {\scriptsize{$R_2$}};
	\node [module,draw,right=of R2,xshift=0.5cm] (g2){\scriptsize{$g_2$}};
	
	\node [module,draw,below=of R2,yshift=-0.5cm] (R3)  {\scriptsize{$R_3$}};
	\node [module,draw,right=of R3,xshift=0.5cm] (g3){\scriptsize{$g_3$}};
	
	\node [right=of g1] (a1) {};	
	\node [fill=white!20,draw,circle,inner sep=0.01cm,minimum width=0.05cm,minimum height=0.05cm,right=of g2] (a2)  {\scriptsize{$+$}}; 
	\node [fill=white!20,draw,circle,inner sep=0.01cm,minimum width=0.05cm,minimum height=0.05cm,right=of g3] (a3)  {\scriptsize{$+$}}; 

	\node [fill=blue!10,draw,minimum width=0.67cm,minimum height=0.5cm,right=of a2] (F2)  {\scriptsize{$F_2$}}; 	
	\node [fill=blue!10,draw,minimum width=0.67cm,minimum height=0.5cm,right=of a3] (F3)  {\scriptsize{$F_3$}};
	\node [fill=blue!10,draw,minimum width=0.67cm,minimum height=0.5cm] (F1) at (g1-|F2)  {\scriptsize{$F_1$}};  	
	
    \coordinate[right=of R1,yshift=0.1cm] (j1_B1) {};
	\coordinate[right=of R1,yshift=-0.1cm] (j1_B2) {};	
    \coordinate[right=of R2,yshift=0.1cm] (j2_B1) {};
	\coordinate[right=of R2,yshift=-0.1cm] (j2_B2) {};	
    \coordinate[right=of R3,yshift=0.1cm] (j3_B1) {};
	\coordinate[right=of R3,yshift=-0.1cm] (j3_B2) {};		
	
	\coordinate[yshift=0.1cm] (j1_I) at (I|-R1) {};
	\coordinate[yshift=-0.1cm] (j1_J) at (J|-R1){};
	\coordinate[yshift=0.1cm] (j2_I) at (I|-R2) {};
	\coordinate[yshift=-0.1cm] (j2_J) at (J|-R2){};
	\coordinate[yshift=0.1cm] (j3_I) at (I|-R3) {};
	\coordinate[yshift=-0.1cm] (j3_J) at (J|-R3){};	
	\coordinate (j1_a1) at ($(F1)!0.5!(F2)$) {};
	\coordinate (j1_a2) at (j1_a1-|a2) {};
	\coordinate (j1_a3) at (j1_a1-|R1) {};
	
	\coordinate (j2_a1) at ($(F2)!0.5!(F3)$) {};
	\coordinate (j2_a2) at (j2_a1-|a2) {};
	\coordinate (j2_a3) at (j2_a1-|R2) {};	

	
	\draw[-latex] (I) -- (f_I);	
	\draw[-latex] (J) -- (f_J);
	\draw[-] (f_I) -- (j1_I);
	\draw[-] (f_J) -- (j1_J);
	\draw[-] (j1_I) -- (j2_I);
	\draw[-] (j1_J) -- (j2_J);	
	\draw[-] (j2_I) -- (j3_I);
	\draw[-] (j2_J) -- (j3_J);		
	\draw[-latex] (j1_I) -- (j1_I-|R1.west);
	\draw[-latex] (j1_J) -- (j1_J-|R1.west);
	\draw[-latex] (j2_I) -- (j2_I-|R2.west);
	\draw[-latex] (j2_J) -- (j2_J-|R2.west);
	\draw[-latex] (j3_I) -- (j3_I-|R3.west);
	\draw[-latex] (j3_J) -- (j3_J-|R3.west);	
	

	
	\draw[-latex] (R1) -- (g1);
	\draw[-latex] (R2) -- (g2);	
    \draw[-latex] (R3) -- (g3);
	\draw[-latex] (g1) -- (F1);
	\draw[-latex] (g2) -- (a2);
	\draw[-latex] (a2) -- (F2);
	\draw[-latex] (g3) -- (a3);
	\draw[-latex] (a3) -- (F3);
	
	\draw[-] (F1) -- (j1_a1);
	\draw[-] (j1_a1) -- (j1_a2);
	\draw[-] (j1_a2) -- (j1_a3);
	\draw[-latex] (j1_a2) -- (a2);
	\draw[-latex] (j1_a3) -- (R2);
	
	\draw[-] (F2) -- (j2_a1);
	\draw[-] (j2_a1) -- (j2_a2);
	\draw[-] (j2_a2) -- (j2_a3);
	\draw[-latex] (j2_a2) -- (a3);
	\draw[-latex] (j2_a3) -- (R3);
	

	\node[fill,circle,inner sep=0pt,minimum size=0.1cm] at (j1_a1-|a2) {};
	\node[fill,circle,inner sep=0pt,minimum size=0.1cm] at (j2_a1-|a2) {};	

	\node[fill,circle,inner sep=0pt,minimum size=0.1cm,yshift=0.1cm] at (I|-R1) {};
	\node[fill,circle,inner sep=0pt,minimum size=0.1cm,yshift=0.1cm] at (I|-R2) {};
	\node[fill,circle,inner sep=0pt,minimum size=0.1cm,yshift=-0.1cm] at (J|-R1) {};	
	\node[fill,circle,inner sep=0pt,minimum size=0.1cm,yshift=-0.1cm] at (J|-R2) {};	
	
	\end{tikzpicture}

==> img/e.tex <==
	\begin{tikzpicture}[auto,node distance=0.35cm,thick]			
	\node [module,minimum width=2cm] (c1) at (0,0) 
	{\scriptsize{Conv $32\times 3\times 3$ , stride 2} }; 
	\node [module,minimum width=2cm,below=of c1] (c2)  
	{\scriptsize{Conv $64\times 3\times 3$, stride 2} }; 
	\node [module,minimum width=2.7cm,below=of c2] (c3)  
    {\scriptsize{Conv $128\times 3\times 3$, stride 2} }; 
	\node [module,minimum width=2.7cm,,below=of c3] (c4)  
    {\scriptsize{Conv $128\times 3\times 3$, stride 2} }; 
	\node [module,minimum width=2.7cm,,below=of c4] (c5)  
    {\scriptsize{Conv $128\times 3\times 3$, stride 2} }; 
	\node [module,minimum width=2.7cm,,below=of c5] (c6)  
    {\scriptsize{Conv $128\times 3\times 3$, stride 1} }; 
	\node [module,minimum width=2cm,below=of c6] (c7)  
    {\scriptsize{Conv $128\times 3\times 3$, stride 1} }; 
	\node [module,minimum width=2cm,below=of c7] (c8)  
	{\scriptsize{Conv $128\times 3\times 3$, stride 1} };
	\node [module,minimum width=2cm,below=of c8] (c9)  
	{\scriptsize{Conv $64\times 3\times 3$, stride 1} }; 	
	
	\node[left=of c1,xshift=2cm] (l)  {};	
	\node[right=of c2,xshift=-4.7cm] (r)  {};
	
	\node[above=of c1] (input)  {\scriptsize{Image}};	     
	\node[below=of c9] (output) {\scriptsize{Context}};	  
	
	\draw[-latex] (input) -- (c1);					        
	\draw[-latex] (c1) -- (c2);					    	
	\draw[-latex] (c2) -- (c3);					    	
	\draw[-latex] (c3) -- (c4);					    			
	\draw[-latex] (c4) -- (c5);					    			
	\draw[-latex] (c5) -- (c6);
    \draw[-latex] (c6) edge node[right] {\scriptsize{Upsample $\times 2$}} (c7);
	\draw[-latex] (c7) edge node[right] {\scriptsize{Upsample $\times 2$}} (c8);	
	\draw[-latex] (c8) edge node[right] {\scriptsize{Upsample $\times 2$}} (c9);
	\draw[-latex] (c9) -- (output);
	
	
	\draw [-latex] (c4.east) to [bend right=-90] (c7.east);
	\draw [-latex] (c3.east) to [bend right=-90] (c8.east);
	\draw [-latex,postaction={decorate,decoration={raise=0.1cm,text along path,text align=center,text={|\scriptsize|Residual Connection}}}] (c2.east) to [bend right=-90]  (c9.east);	
	
	\end{tikzpicture}

==> img/f.tex <==
		\begin{tikzpicture}[auto,node distance=0.4cm,thick]	
		\node [module] (conv1) at (0,0) 
		{\scriptsize{Conv $32\times 3\times 3$, stride 2} }; 
		\node [module,below=of conv1] (conv2)  
		{\scriptsize{Conv $32\times 3\times 3$, stride 2} }; 
		\node [module,below=of conv2] (conv3)  
		{\scriptsize{Conv $32\times 3\times 3$, stride 1} };
		\node [module,below=of conv3] (conv4)  
		{\scriptsize{Conv $32\times 3\times 3$, stride 1} }; 		
		
		\node[left=of conv1,xshift=-0.5cm] (l)  {};	
		\node[right=of conv1,xshift=0.5cm] (r)  {};
		
		\node[above=of conv1] (input)  {\scriptsize{Image}};	     
		\node[below=of conv4] (output) {\scriptsize{Image Features}};	    
		\draw[-latex] (input) -- (conv1);					        
		\draw[-latex] (conv1) -- (conv2);					    	
		\draw[-latex] (conv2) -- (conv3);
		\draw[-latex] (conv3) -- (conv4);		
		\draw[-latex] (conv4) -- (output);					    		
		\end{tikzpicture}

==> img/f_rich.tex <==
	\begin{tikzpicture}[auto,node distance=0.35cm,thick]			

	\node [module,minimum width=3.2cm] (c1) at (0,0) 
	{\scriptsize{Conv $16\times 3\times 3$ , stride 2}}; 
	\node [module,minimum width=3.2cm,below=of c1] (c2)  
	{\scriptsize{Conv $32\times 3\times 3$, stride 2}}; 
	\node [module,minimum width=3.2cm,below=of c2] (c3)  
	{\scriptsize{Conv $64\times 3\times 3$, stride 2}}; 
	\node [module,minimum width=3.2cm,below=of c3] (c4)  
	{\scriptsize{Conv $128\times 3\times 3$, stride 2}}; 
	\node [module,minimum width=3.2cm,below=of c4] (c5)  
	{\scriptsize{Conv $256\times 3\times 3$, stride 2}}; 	
	\node [module,minimum width=3.2cm,below=of c5] (c6)
	{\scriptsize{Conv $512\times 3\times 3$, stride 2}}; 	
	\node [module,minimum width=3.2cm,below=of c6] (c7)  	
	{\scriptsize{Conv $512\times 3\times 3$, stride 1}}; 	
	\node [module,minimum width=3.2cm,below=of c7] (c8)
	{\scriptsize{Conv $256\times 3\times 3$, stride 1}};
	\node [module,minimum width=3.2cm,below=of c8] (c9)
	{\scriptsize{Conv $128\times 3\times 3$, stride 1}}; 		
	\node [module,minimum width=3.2cm,below=of c9] (c10)  	
	{\scriptsize{Conv $64\times 3\times 3$, stride 1}}; 		
	\node [module,minimum width=3.2cm,below=of c10] (c11)  
	{\scriptsize{Conv $32\times 3\times 3$, stride 1}};
	\node [above=of c1] (c0)
	{\scriptsize{Image}}; 		
	
	\node[left=of c1,xshift=-1.5cm] (l)  {};	
	\node[below=of c11] (output) {\scriptsize{Image Features}};	        	
	\draw[-latex] (c0) -- (c1);	
	\draw[-latex] (c1) -- (c2);	
	\draw[-latex] (c2) -- (c3);					    	
	\draw[-latex] (c3) -- (c4);					    			
	\draw[-latex] (c4) -- (c5);		
    \draw[-latex] (c5) -- (c6);
    \draw[-latex] (c6) -- (c7);
	\draw[-latex] (c7) edge node[right] {\scriptsize{Upsample $\times 2$}} (c8);	
	\draw[-latex] (c8) edge node[right] {\scriptsize{Upsample $\times 2$}} (c9);	
	\draw[-latex] (c9) edge node[right] {\scriptsize{Upsample $\times 2$}} (c10);
	\draw[-latex] (c10) edge node[right] {\scriptsize{Upsample $\times 2$}} (c11);
	\draw[-latex] (c11) -- (output);
	
	
	\draw [-latex] (c6.east) to [bend right=-90] (c7.east);
	\draw [-latex] (c5.east) to [bend right=-90] (c8.east);
	\draw [-latex] (c4.east) to [bend right=-90] (c9.east);
	\draw [-latex] (c3.east) to [bend right=-90] (c10.east);
	\draw [-latex,postaction={decorate,decoration={raise=0.1cm,text along path,text align=center,text={|\scriptsize|Residual Connection}}}] (c2.east) to [bend right=-90]  (c11.east);	
	
	\end{tikzpicture}

==> img/g.tex <==
	\begin{tikzpicture}[auto,node distance=0.35cm,thick]			


	\node [module,minimum width=3.2cm] (c1) at (0,0) 
	{\scriptsize{Conv $128\times 3\times 3$ , stride 1}}; 
	\node [module,minimum width=3.2cm,below=of c1] (c2)  
	{\scriptsize{Conv $192\times 3\times 3$, stride 2}}; 
	\node [module,minimum width=3.2cm,below=of c2] (c3)  
	{\scriptsize{Conv $256\times 3\times 3$, stride 2}}; 
	\node [module,minimum width=3.2cm,below=of c3] (c4)  
	{\scriptsize{Conv $320\times 3\times 3$, stride 2}}; 
	\node [module,minimum width=3.2cm,below=of c4] (c5)  
	{\scriptsize{Conv $512\times 3\times 3$, stride 2}}; 	
	\node [module,minimum width=3.2cm,below=of c5] (c6)
	{\scriptsize{Conv $512\times 3\times 3$, stride 1}}; 	
	\node [module,minimum width=3.2cm,below=of c6] (c7)  	
	{\scriptsize{Conv $320\times 3\times 3$, stride 1}}; 	
	\node [module,minimum width=3.2cm,below=of c7] (c8)
	{\scriptsize{Conv $256\times 3\times 3$, stride 1}};
	\node [module,minimum width=3.2cm,below=of c8] (c9)
	{\scriptsize{Conv $196\times 3\times 3$, stride 1}}; 		
	\node [module,minimum width=3.2cm,below=of c9] (c10)  	
	{\scriptsize{Conv $128\times 3\times 3$, stride 1}}; 		
	\node [module,minimum width=3.2cm,below=of c10] (c11)  
	{\scriptsize{Conv $64\times 3\times 3$, stride 1}};
	\node [module,minimum width=3.2cm,below=of c11] (c12)  	
	{\scriptsize{Conv $2\times 3\times 3$, stride 1}}; 		
	\node [above=of c1] (c0)
	{\scriptsize{Relation Features}}; 		
	
	\node[left=of c1,xshift=-1.5cm] (l)  {};	
	
	
	\node[below=of c12] (output) {\scriptsize{Flow}};	        	
	
	\draw[-latex] (c0) -- (c1);	
	\draw[-latex] (c1) -- (c2);	
	\draw[-latex] (c2) -- (c3);					    	
	\draw[-latex] (c3) -- (c4);					    			
	\draw[-latex] (c4) -- (c5);		
    \draw[-latex] (c5) -- (c6);
    \draw[-latex] (c6) edge node[right] {\scriptsize{Upsample $\times 2$}} (c7);
	\draw[-latex] (c7) edge node[right] {\scriptsize{Upsample $\times 2$}} (c8);	
	\draw[-latex] (c8) edge node[right] {\scriptsize{Upsample $\times 2$}} (c9);	
	\draw[-latex] (c9) edge node[right] {\scriptsize{Upsample $\times 2$}} (c10);
	\draw[-latex] (c10) -- (c11);
	\draw[-latex] (c11) -- (c12);
	\draw[-latex] (c12) -- (output);
	
	
	\draw [-latex] (c5.east) to [bend right=-90] (c6.east);
	\draw [-latex] (c4.east) to [bend right=-90] (c7.east);
	\draw [-latex] (c3.east) to [bend right=-90] (c8.east);
	\draw [-latex] (c2.east) to [bend right=-90] (c9.east);
	\draw [-latex,postaction={decorate,decoration={raise=0.1cm,text along path,text align=center,text={|\scriptsize|Residual Connection}}}] (c1.east) to [bend right=-90]  (c10.east);	
	
	\end{tikzpicture}

==> img/retina.tex <==
	\begin{tikzpicture}
	\begin{scope}[scale=0.8, transform shape]
	\draw[step=0.2,gray!20,thin] (0,0) grid (3.0,3.0);
	\draw[step=0.2,gray!20,thin] (4,0) grid (7.0,3.0);
    \node[align=center] at (1.5,-0.3) {${f}_I$};
    \node[align=center] at (5.5,-0.3) {${f}_J$};
					
	\draw[-,thick] (0,0) -- (0,3.0);
	\draw[-,thick] (0,0) -- (3.0,0);
	\draw[-,thick] (3.0,0) -- (3.0,3.0);
	\draw[-,thick] (0,3.0) -- (3.0,3.0);
	
	\draw[-,thick] (4,0) -- (4,3);
	\draw[-,thick] (4,0) -- (7,0);
	\draw[-,thick] (7,0) -- (7,3);
	\draw[-,thick] (4,3) -- (7,3);
	
	\filldraw[fill=blue!40!white, draw=black] (1.4,1.6) rectangle (1.6,1.4);	
	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.4,1.6) rectangle (5.6,1.4);
	\filldraw[fill=blue!40!white, draw=black] 
	(5.2,1.6) rectangle (5.4,1.4);	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.6,1.6) rectangle (5.8,1.4);	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.4,1.8) rectangle (5.6,1.6);
	\filldraw[fill=blue!40!white, draw=black] 
	(5.2,1.8) rectangle (5.4,1.6);	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.6,1.8) rectangle (5.8,1.6);		
	\filldraw[fill=blue!40!white, draw=black] 
	(5.4,1.4) rectangle (5.6,1.2);
	\filldraw[fill=blue!40!white, draw=black] 
	(5.2,1.4) rectangle (5.4,1.2);	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.6,1.4) rectangle (5.8,1.2);		
	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.4,2.0) rectangle (5.6,1.8);	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.0,2.0) rectangle (5.2,1.8);		
	\filldraw[fill=blue!40!white, draw=black] 
	(4.6,2.0) rectangle (4.8,1.8);
	\filldraw[fill=blue!40!white, draw=black] 
	(5.8,2.0) rectangle (6.0,1.8);		
	\filldraw[fill=blue!40!white, draw=black] 
	(6.2,2.0) rectangle (6.4,1.8);	
	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.4,2.4) rectangle (5.6,2.2);	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.0,2.4) rectangle (5.2,2.2);		
	\filldraw[fill=blue!40!white, draw=black] 
	(4.6,2.4) rectangle (4.8,2.2);
	\filldraw[fill=blue!40!white, draw=black] 
	(5.8,2.4) rectangle (6.0,2.2);		
	\filldraw[fill=blue!40!white, draw=black] 
	(6.2,2.4) rectangle (6.4,2.2);	

	\filldraw[fill=blue!40!white, draw=black] 
	(5.4,1.6) rectangle (5.6,1.4);	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.0,1.6) rectangle (5.2,1.4);		
	\filldraw[fill=blue!40!white, draw=black] 
	(4.6,1.6) rectangle (4.8,1.4);
	\filldraw[fill=blue!40!white, draw=black] 
	(5.8,1.6) rectangle (6.0,1.4);		
	\filldraw[fill=blue!40!white, draw=black] 
	(6.2,1.6) rectangle (6.4,1.4);	
	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.4,1.2) rectangle (5.6,1.0);	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.0,1.2) rectangle (5.2,1.0);		
	\filldraw[fill=blue!40!white, draw=black] 
	(4.6,1.2) rectangle (4.8,1.0);
	\filldraw[fill=blue!40!white, draw=black] 
	(5.8,1.2) rectangle (6.0,1.0);		
	\filldraw[fill=blue!40!white, draw=black] 
	(6.2,1.2) rectangle (6.4,1.0);	
	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.4,0.8) rectangle (5.6,0.6);	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.0,0.8) rectangle (5.2,0.6);		
	\filldraw[fill=blue!40!white, draw=black] 
	(4.6,0.8) rectangle (4.8,0.6);
	\filldraw[fill=blue!40!white, draw=black] 
	(5.8,0.8) rectangle (6.0,0.6);		
	\filldraw[fill=blue!40!white, draw=black] 
	(6.2,0.8) rectangle (6.4,0.6);		
	
	\filldraw[fill=blue!40!white, draw=black] 
	(5.4,0.2) rectangle (5.6,0.0);
	\filldraw[fill=blue!40!white, draw=black] 
	(4.0,0.2) rectangle (4.2,0.0);
	\filldraw[fill=blue!40!white, draw=black] 
	(6.8,0.2) rectangle (7.0,0.0);	

	\filldraw[fill=blue!40!white, draw=black] 
	(5.4,1.6) rectangle (5.6,1.4);
	\filldraw[fill=blue!40!white, draw=black] 
	(4.0,1.6) rectangle (4.2,1.4);
	\filldraw[fill=blue!40!white, draw=black] 
	(6.8,1.6) rectangle (7.0,1.4);		

	\filldraw[fill=blue!40!white, draw=black] 
	(5.4,3.0) rectangle (5.6,2.8);
	\filldraw[fill=blue!40!white, draw=black] 
	(4.0,3.0) rectangle (4.2,2.8);
	\filldraw[fill=blue!40!white, draw=black] 
	(6.8,3.0) rectangle (7.0,2.8);	
	\end{scope}
	\end{tikzpicture}


==> img/scv.tex <==
	\begin{tikzpicture}
	\draw[step=0.2,gray!20,thin] (0,0) grid (2.4,2.4);
	\draw[step=0.2,gray!20,thin] (3,0) grid (5.4,2.4);
    \node[align=center] at (1.2,-0.3) {${f}_I$};
    \node[align=center] at (4.2,-0.3) {${f}_J$};
					
	\draw[-,thick] (0,0) -- (0,2.4);
	\draw[-,thick] (0,0) -- (2.4,0);
	\draw[-,thick] (2.4,0) -- (2.4,2.4);
	\draw[-,thick] (0,2.4) -- (2.4,2.4);
	
	\draw[-,thick] (3,0) -- (3,2.4);
	\draw[-,thick] (3,0) -- (5.4,0);
	\draw[-,thick] (5.4,0) -- (5.4,2.4);
	\draw[-,thick] (3,2.4) -- (5.4,2.4);
	
	\filldraw[fill=blue!40!white, draw=black] (0.6,1.6) rectangle (0.8,1.4);		
	\filldraw[fill=blue!40!white, draw=black] 
	(3.4,1.2) rectangle (3.6,1.4);
	\filldraw[fill=blue!40!white, draw=black] 
	(3.6,1.2) rectangle (3.8,1.4);
	\filldraw[fill=blue!40!white, draw=black] 
	(3.8,1.2) rectangle (4.0,1.4);
	\filldraw[fill=blue!40!white, draw=black] 
	(3.4,1.4) rectangle (3.6,1.6);
	\filldraw[fill=blue!40!white, draw=black] 
	(3.6,1.4) rectangle (3.8,1.6);
	\filldraw[fill=blue!40!white, draw=black] 
	(3.8,1.4) rectangle (4.0,1.6);
	\filldraw[fill=blue!40!white, draw=black] 
	(3.4,1.6) rectangle (3.6,1.8);
	\filldraw[fill=blue!40!white, draw=black] 
	(3.6,1.6) rectangle (3.8,1.8);
	\filldraw[fill=blue!40!white, draw=black] 
	(3.8,1.6) rectangle (4.0,1.8);				
	
	\filldraw[fill=green!40!white] (1.4,0.8) rectangle (1.6,1.0);		
	\filldraw[fill=green!40!white] 
	(4.2,1.0) rectangle (4.4,1.2);
	\filldraw[fill=green!40!white] 
	(4.4,1.0) rectangle (4.6,1.2);
	\filldraw[fill=green!40!white] 
	(4.6,1.0) rectangle (4.8,1.2);
	\filldraw[fill=green!40!white] 
	(4.2,0.8) rectangle (4.4,1.0);
	\filldraw[fill=green!40!white] 
	(4.4,0.8) rectangle (4.6,1.0);
	\filldraw[fill=green!40!white] 
	(4.6,0.8) rectangle (4.8,1.0);
	\filldraw[fill=green!40!white] 
	(4.2,0.6) rectangle (4.4,0.8);
	\filldraw[fill=green!40!white] 
	(4.4,0.6) rectangle (4.6,0.8);
	\filldraw[fill=green!40!white] 
	(4.6,0.6) rectangle (4.8,0.8);
	\end{tikzpicture}
